Pruning vineyards: updating barcodes and representative cycles by removing simplices

The barcode of a filtration and its representative cycles encode rich information often useful in data analysis. However, obtaining them can be computationally expensive. Therefore, it is useful to have methods that update them if the associated filtration undergoes small changes. There are already efficient algorithms updating a barcode if simplices exchange entrance order or are added, but not if simplices are removed. We provide an implementation to update a reduced boundary matrix when simplices in the filtration are removed. Our algorithm, the Simplicial Removal Update Procedure (SiRUP), intrinsically updates also the representative cycles, and is compatible with the clearing optimizations. We show that the complexity of our algorithm is lower than recomputing the barcode from scratch and that the number of executed matrix column additions is minimal, with both theoretical and experimental methods.

==> figs/bigchanges.tex <==
\newcommand\rotdeg{18} % Degrees by which to rotate
\newcommand\leglength{1.3} % Length of legs of pentagon
\newcommand\matu{.1} % unit for matrix cell height and width
\begin{tikzpicture}[
	celltype/.style={double=black,draw=white,double distance=1pt,line width=1.1pt, fill=color3, fill opacity=.2},
	edgetype/.style={double=color3,draw=white,double distance=1pt,line width=1.1pt},
  cellremove/.style={fill=color3, fill opacity=.2},
  cellkeep/.style={fill=black, fill opacity=.3},
  gridline/.style={white,line width=.3pt}
]
% Labels
\foreach \x\label in {0/a, 3.8/b, 7.6/c, 11.1/d}{
%   \node at (\x,-4.1) {(\label)};
  \node at (\x,-1.8) {(\label)};
}
%%
%% Example (a)
%%
\begin{scope}[shift={(0,0)}]
\coordinate (a) at (0,0);
\foreach \r\n in {0/1, 72/2, 144/3, 216/4, 288/5}{
  \coordinate (b\n) at ($(a)+(\r+\rotdeg:\leglength)$);
}
\draw[celltype] (b1)--(b2)--(b3)--(b4)--(b5)--(b1)--cycle;
\foreach \n in {b1, b2, b3, b4, b5}{
  \draw[edgetype] (a)--(\n);
  \fill[black] (\n) circle[radius=2pt];
}
\fill[color3] (a) circle[radius=2pt];
\end{scope}
%%
%% Example (b)
%%
\begin{scope}[shift={(3.8,0)}]
\coordinate (a) at (0,0);
\foreach \r\n in {0/1, 72/2, 144/3, 216/4, 288/5}{
  \coordinate (b\n) at ($(a)+(\r+\rotdeg:\leglength)$);
}
\fill[cellremove] (b4)--(a)--(b5)--cycle;
\fill[cellkeep] (b1) -- (b2) -- (b3) -- (b4) -- (a) -- (b5) -- (b1) -- (a) -- cycle;
\foreach \x\y in {b1/a, b1/b2, b2/a, b2/b3, b3/a, b4/a, b3/b4, b5/a, b5/b1}{
  \draw[celltype] (\x)--(\y);
} 
\draw[edgetype] (b4)--(b5);
\foreach \n in {a, b1, b2, b3, b4, b5}{
  \fill[black] (\n) circle[radius=2pt];
}
\end{scope}
%%
%% Example (c)
%%
\begin{scope}[shift={(7.6,-.1)}]
\coordinate (a) at (-1,1);
\coordinate (b) at (1,1);
\foreach \fac in {1,2,3,4,5}{
  \coordinate (c\fac) at ($(-1,-.5)+(0:\fac*.333)$);
  \draw[celltype] (a)--(c\fac)--(b);
}
\draw[edgetype] (a)--(b);
\foreach \n in {a, b, c1, c2, c3, c4, c5}{
  \fill[black] (\n) circle[radius=2pt];
}
\end{scope}
%%
%% Example (d)
%%
\begin{scope}[shift={(10.3,2)}]
\foreach \x\y\n in {.4/-.5/a, 0/-1.8/b, 1/-2/c, 1.2/-1.2/d}{
  \coordinate (\n) at (\x*1.5,\y*1.5);
}
\fill[cellkeep] (a)--(b)--(d);
\fill[cellkeep] (a)--(c)--(d);
\draw[celltype] (b)--(c)--(d);
\draw[celltype] (b)--(d);
\draw[celltype] (b)--(a)--(c);
\draw[celltype] (a)--(d);
\draw[edgetype] (b)--(c);
\foreach \n in {a, b, c,d}{
  \fill[black] (\n) circle[radius=2pt];
}
\end{scope}
\end{tikzpicture}

==> figs/clearing.tex <==
\newcommand\cs{.24} % unit for cell size (height and width)
\newcommand\ylabel{-.7} % y height for labels
\begin{tikzpicture}[
	gridline/.style={white,line width=.2pt},
	arrdir/.style={-{Straight Barb[width=6pt,length=3pt]}}
]
% simplicial complex
\foreach \x\y\n in {0/.2/0, 1.2/1.8/1, 2/.1/2}{
  \coordinate (\n) at (.9*\x,.9*\y);
}
\fill[color0!30] (0)--(1)--(2);
\foreach \x\y\n in {0/1/4, 1/2/5}{
  \draw (\x) to node [auto] {\n} (\y);
}
\draw (0) to node [auto,swap] {3} (2);
\foreach \x\y\n in {0/.2/0, 1/1.5/1, 2/.1/2}{
  \node[circle,draw,fill=white,minimum size=.5cm] at (\n) {\n};
}
\node at (1,.7) {6};
\node at (1,\ylabel) {$K$};
% D
\begin{scope}[shift={(2.5,0)}]
\fill[color0!30] (0,0) rectangle (7*\cs,7*\cs);
\foreach \x\y in {3/0, 3/2, 4/0, 4/1, 5/1, 5/2, 6/3, 6/4, 6/5}{
  \fill[color0] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cs,0)--(\xy*\cs,7*\cs);
  \draw[gridline] (0,\xy*\cs)--(7*\cs,\xy*\cs);
 }
\node at (3.5*\cs,\ylabel) {$D$};
\end{scope}
% RU
\begin{scope}[shift={(5.8,0)}]
\fill[color0!30] (0,0) rectangle (7*\cs,7*\cs);
\fill[color2!30] (3*\cs,0) rectangle (5*\cs,7*\cs);
\foreach \x\y in {6/3, 6/4, 6/5}{
  \fill[color0] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \x\y in {3/0, 3/2, 4/0, 4/1}{
  \fill[color2] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cs,0)--(\xy*\cs,7*\cs);
  \draw[gridline] (0,\xy*\cs)--(7*\cs,\xy*\cs);
 }
\node at (3.5*\cs,\ylabel) {$R$};
\node at (3.5*\cs,8*\cs) {3};
\node at (4.5*\cs,8*\cs) {4};
\begin{scope}[shift={(8*\cs,0)}]
\fill[color0!30] (0,0) rectangle (7*\cs,7*\cs);
\foreach \x\y in {0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 6/6, 5/3, 5/4}{
  \fill[color0] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cs,0)--(\xy*\cs,7*\cs);
  \draw[gridline] (0,\xy*\cs)--(7*\cs,\xy*\cs);
 }
\node at (3.5*\cs,\ylabel) {$V$};
\end{scope}
\end{scope}
% R'U'
\begin{scope}[shift={(11.1,0)}]
\fill[color0!30] (0,0) rectangle (7*\cs,7*\cs);
\fill[color2!30] (6*\cs,0) rectangle (7*\cs,7*\cs);
\fill[color2!30] (0,\cs) rectangle (7*\cs,2*\cs);
\foreach \x\y in {3/0, 3/2, 4/0, 4/1}{
  \fill[color0] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \x\y in {6/3, 6/4, 6/5}{
  \fill[color2] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cs,0)--(\xy*\cs,7*\cs);
  \draw[gridline] (0,\xy*\cs)--(7*\cs,\xy*\cs);
 }
\node at (3.5*\cs,\ylabel) {$R_c$};
%\draw[arrdir] (6*\cs,-1*\cs) -- (\cs,-1*\cs);
\node at (6.5*\cs,8*\cs) {6};
\node at (-1*\cs,1.5*\cs) {5};
\begin{scope}[shift={(8*\cs,0)}]
\fill[color0!30] (0,0) rectangle (7*\cs,7*\cs);
\foreach \x\y in {0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 6/6}{
  \fill[color0] (\x*\cs,7*\cs-\y*\cs) rectangle (\x*\cs+\cs,6*\cs-\y*\cs);
}
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cs,0)--(\xy*\cs,7*\cs);
  \draw[gridline] (0,\xy*\cs)--(7*\cs,\xy*\cs);
 }
\node at (3.5*\cs,\ylabel) {$V_c$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> figs/diag_dey-hou-comparison0.tex <==
\newcommand\mainrad{.8} % length of edges in simplicial complex
\setlength{\tabcolsep}{0pt}
\raisebox{1.45cm}{$
\begin{array}{c C c C c C c C c C c C c C c C c}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\node[anchor=south,inner sep=6pt] at (0,0) {$v_1$};
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\node[anchor=south,inner sep=6pt] at (0,\mainrad) {$v_2$};
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\node[anchor=south,inner sep=6pt] at (0,2*\mainrad) {$v_3$};
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\node[anchor=south,inner sep=6pt] at (0,3*\mainrad) {$v_4$};
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\draw[line width=1pt,color3] (0,0) to node[left,black] {$e_1$} node[right,white] {$e_1$} (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\draw[line width=1pt,color3] (0,0) -- (0,\mainrad);
\draw[line width=1pt] (0,\mainrad) to node[left] {$e_2$} node[right,white] {$e_2$} (0,2*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3.5*\mainrad);
\draw[line width=1pt,color3] (0,0) -- (0,\mainrad);
\draw[line width=1pt] (0,\mainrad) to node[left,pos=.75] {$e_3$} node[right,white] {$e_3$} (0,3*\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\end{tikzpicture}
% &&
% \begin{tikzpicture}[baseline=0pt]\useasboundingbox (-.1,0) rectangle (.1,3*\mainrad);
% \fill[black] (0,0) circle[radius=2pt];
% \fill[black] (0,\mainrad) circle[radius=2pt];
% \fill[black] (0,2*\mainrad) circle[radius=2pt];
% \fill[black] (0,3*\mainrad) circle[radius=2pt];
% \draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
% \end{tikzpicture}
\\
\emptyset & \xhookrightarrow{v_1} &
K_1 & \hspace{-.1cm} \xhookrightarrow{v_2} &
K_2 & \hspace{-.1cm} \xhookrightarrow{v_3} & 
K_3 & \hspace{-.1cm} \xhookrightarrow{v_4} & 
K_4 & \hspace{-.1cm} \xhookrightarrow{e_1} & 
K_5 & \hspace{-.1cm} \xhookrightarrow{e_2} & 
K_6 & \hspace{-.1cm} \xhookrightarrow{e_3} & 
K_7 & \hspace{-.1cm} \xhookleftarrow{e_3} & \cdots.
%K_8.
\end{array}
$}


==> figs/diag_dey-hou-comparison1.tex <==
\newcommand\mainrad{.8} % length of edges in simplicial complex
\newcommand\secrad{.5} % distance away of cone point
\newcommand\bobox{.35} % width of bounding box, half
\setlength{\tabcolsep}{0pt}
\raisebox{1.33cm}{$
\begin{array}{c C c C c C c C c C c C c C c C c}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\node[anchor=south,inner sep=6pt] at (\secrad,1.5*\mainrad) {$\omega$};
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,2*\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,2*\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,3*\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\fill[color2!20] (0,0) -- (0,\mainrad) -- (\secrad,1.5*\mainrad) -- cycle;
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,2*\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,3*\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\fill[color2!20] (0,0) -- (0,\mainrad) -- (\secrad,1.5*\mainrad) -- cycle;
\fill[black!20] (0,\mainrad) -- (0,2*\mainrad) -- (\secrad,1.5*\mainrad) -- cycle;
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,2*\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,3*\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
&&
\begin{tikzpicture}[baseline=0pt]\useasboundingbox (-1*\bobox,0) rectangle (\bobox,3*\mainrad);
\fill[color2!20] (0,0) -- (0,\mainrad) -- (\secrad,1.5*\mainrad) -- cycle;
\fill[black!20] (0,\mainrad) -- (0,3*\mainrad) -- (\secrad,1.5*\mainrad) -- cycle;
\draw[line width=1pt,color2] (0,0) -- (0,\mainrad);
\fill[black] (0,0) circle[radius=2pt];
\fill[black] (0,\mainrad) circle[radius=2pt];
\fill[black] (0,2*\mainrad) circle[radius=2pt];
\fill[black] (0,3*\mainrad) circle[radius=2pt];
\fill[black] (\secrad,1.5*\mainrad) circle[radius=2pt];
\draw[line width=1pt] (0,\mainrad)--(0,3*\mainrad);
\draw[line width=1pt] (0,0)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,2*\mainrad)--(\secrad,1.5*\mainrad);
\draw[line width=1pt] (0,3*\mainrad)--(\secrad,1.5*\mainrad);
\end{tikzpicture}
\\
\cdots & \xhookrightarrow{e_3} &
\widehat{K}_7 & \hspace{-.1cm} \xhookrightarrow{\widehat{v_1}} &
\widehat{K}_8 & \hspace{-.1cm} \xhookrightarrow{\widehat{v_2}} &
\widehat{K}_9 & \hspace{-.1cm} \xhookrightarrow{\widehat{v_3}} &
\widehat{K}_{10} & \hspace{-.1cm} \xhookrightarrow{\widehat{v_4}} &
\widehat{K}_{11} & \hspace{-.1cm} \xhookrightarrow{\widehat{e_1}} &
\widehat{K}_{12} & \hspace{-.1cm} \xhookrightarrow{\widehat{e_2}} &
\widehat{K}_{13} & \hspace{-.1cm} \xhookrightarrow{\widehat{e_3}} &
\widehat{K}_{14}.
\end{array}
$}


==> figs/diag_dey-hou-comparison2.tex <==
\newcommand\mainrad{1} % length of edges in simplicial complex
\newcommand\cwid{.2} % width of matrix cells
\newcommand\mainskip{45}
\newcommand\graycol{black} % color for new part of simplicial complex
D\ = \ \begin{tikzpicture}[
  baseline=-4*\cwid cm,
  gridline/.style={white,line width=.5pt}
]
\fill[color0!30] (0,0) rectangle (7*\cwid,-7*\cwid);
\fill[color3!30] (4*\cwid,0) rectangle (5*\cwid,-7*\cwid);
\fill[color3!30] (0,-4*\cwid) rectangle (7*\cwid,-5*\cwid);
\fill[color3] (4*\cwid,0) rectangle (5*\cwid,-2*\cwid);
\fill[color0] (5*\cwid,-1*\cwid) rectangle (6*\cwid,-3*\cwid);
\fill[color0] (6*\cwid,-2*\cwid) rectangle (7*\cwid,-4*\cwid);
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-7*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(7*\cwid,-1*\xy*\cwid);
}
\node at (4.5*\cwid, 1.5*\cwid) {$e_1$};
\end{tikzpicture}
\ \ , \ 
V\ =\ 
\begin{tikzpicture}[
  baseline=-4*\cwid cm,
  gridline/.style={white,line width=.5pt}
]
\fill[color0!30] (0,0) rectangle (7*\cwid,-7*\cwid);
\fill[color3!30] (4*\cwid,0) rectangle (5*\cwid,-7*\cwid);
\fill[color3!30] (0,-4*\cwid) rectangle (7*\cwid,-5*\cwid);
\foreach \xy in {0,1,2,3,5,6}{
  \fill[color0] (\xy*\cwid,-1*\xy*\cwid) rectangle (\xy*\cwid+\cwid,-1*\xy*\cwid-\cwid);
}
\fill[color3] (4*\cwid,-4*\cwid) rectangle (5*\cwid,-5*\cwid);
\foreach \xy in {1,...,6}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-7*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(7*\cwid,-1*\xy*\cwid);
}
\end{tikzpicture}
\ \ , \ 
\widehat D\ =\ 
\begin{tikzpicture}[
  baseline=-8*\cwid cm,
  gridline/.style={white,line width=.5pt}
]
\fill[color0!30] (0,0) rectangle (15*\cwid,-15*\cwid);
\fill[color2!30] (5*\cwid,0) rectangle (6*\cwid,-15*\cwid);
\fill[color2!30] (0,-5*\cwid,0) rectangle (15*\cwid,-6*\cwid);
\fill[color2!30] (12*\cwid,0) rectangle (13*\cwid,-15*\cwid);
\fill[color2!30] (0,-12*\cwid) rectangle (15*\cwid,-13*\cwid);
\foreach \x\y in {
7/3, 7/4, 8/4, 8/5, 9/1, 9/2, 10/1, 10/3, 11/1, 11/4, 12/1, 12/5,
14/7, 14/10, 14/11, 15/8, 15/11, 15/12
}{
  \fill[color0] (\x*\cwid-\cwid,-1*\y*\cwid+\cwid) rectangle (\x*\cwid,-1*\y*\cwid);
}
\foreach \x\y in {6/2, 6/3, 13/6, 13/9, 13/10}{
  \fill[color2] (\x*\cwid-\cwid,-1*\y*\cwid+\cwid) rectangle (\x*\cwid,-1*\y*\cwid);
}
\foreach \xy in {1,...,14}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-15*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(15*\cwid,-1*\xy*\cwid);
}
\node at (5.5*\cwid, 1.5*\cwid) {$e_1$};
\node at (12.5*\cwid, 1.5*\cwid) {$\widehat{e_1}$};
\end{tikzpicture}
\ \ ,\ 
\widehat V\ =\ 
\begin{tikzpicture}[
  baseline=-8*\cwid cm,
  gridline/.style={white,line width=.5pt}
]
\fill[color0!30] (0,0) rectangle (15*\cwid,-15*\cwid);
\fill[color2!30] (5*\cwid,0) rectangle (6*\cwid,-15*\cwid);
\fill[color2!30] (0,-5*\cwid,0) rectangle (15*\cwid,-6*\cwid);
\fill[color2!30] (12*\cwid,0) rectangle (13*\cwid,-15*\cwid);
\fill[color2!30] (0,-12*\cwid) rectangle (15*\cwid,-13*\cwid);
\foreach \x\y in {
1/1, 2/2, 3/3, 4/4, 5/5, 7/7, 8/8, 9/9, 10/10, 11/11, 12/12, 14/14, 15/15,
10/9, 11/7, 11/9, 12/8, 12/7, 12/9
}{
  \fill[color0] (\x*\cwid-\cwid,-1*\y*\cwid+\cwid) rectangle (\x*\cwid,-1*\y*\cwid);
}
\foreach \x\y in {
6/6, 13/13,
10/6, 11/6, 12/6
}{
  \fill[color2] (\x*\cwid-\cwid,-1*\y*\cwid+\cwid) rectangle (\x*\cwid,-1*\y*\cwid);
}
\foreach \xy in {1,...,14}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-15*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(15*\cwid,-1*\xy*\cwid);
}
\end{tikzpicture}


==> figs/lemma_apivots.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\begin{tikzpicture}[
	baseline=2*\cs cm,
	gridline/.style={white,line width=.2pt}
]
% R1
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/3, 2/2, 3/1, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$R'$};
% U1
\begin{scope}[shift={(6*\cs,0)}]
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3!30] (0,5*\cs) rectangle (5*\cs,4*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/3, 2/2, 3/1, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \x\y in {1/4, 2/4, 3/4, 4/4}{
	\fill[color3] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$V'$};
\end{scope}
\end{tikzpicture}
\ \ \ \text{becomes}\ \ \ 
\begin{tikzpicture}[
	baseline=2*\cs cm,
	gridline/.style={white,line width=.2pt}
]
% R2
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/4, 1/3, 2/4, 2/2, 3/4, 3/1, 4/4, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$R$};
% U2
\begin{scope}[shift={(6*\cs,0)}]
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3!30] (0,5*\cs) rectangle (5*\cs,4*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/3, 2/2, 3/1, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$V$};
\end{scope}
\end{tikzpicture}
\ .


==> figs/lemma_bpivots.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\begin{tikzpicture}[
	baseline=2*\cs cm,
	gridline/.style={white,line width=.2pt}
]
% R1
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3] (0,0) rectangle (\cs,\cs);
\foreach \x\y in {1/1, 2/2, 3/3, 4/4}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$R'$};
% U1
\begin{scope}[shift={(6*\cs,0)}]
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3!30] (0,5*\cs) rectangle (5*\cs,4*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/3, 2/2, 3/1, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \x\y in {1/4, 2/4, 3/4, 4/4}{
	\fill[color3] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$V'$};
\end{scope}
\end{tikzpicture}
\ \ \ \text{becomes}\ \ \ 
\begin{tikzpicture}[
	baseline=2*\cs cm,
	gridline/.style={white,line width=.2pt}
]
% R2
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3] (0,0) rectangle (\cs,\cs);
\foreach \x\y in {1/1, 1/0, 2/2, 2/1, 3/3, 3/2, 4/4, 4/3}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$R$};
% U2
\begin{scope}[shift={(6*\cs,0)}]
\fill[color0!30] (0,0) rectangle (5*\cs,5*\cs);
\fill[color3!30] (0,0) rectangle (\cs,5*\cs);
\fill[color3!30] (0,5*\cs) rectangle (5*\cs,4*\cs);
\fill[color3] (0,4*\cs) rectangle (\cs,5*\cs);
\foreach \x\y in {1/3, 2/3, 2/2, 3/2, 3/1, 4/1, 4/0}{
	\fill[color0] (\x*\cs,\y*\cs) rectangle (\x*\cs+\cs,\y*\cs+\cs);
}
\foreach \xy in {1,...,4}{\
	\draw[gridline] (\xy*\cs,0)--(\xy*\cs,5*\cs);
	\draw[gridline] (0,\xy*\cs)--(5*\cs,\xy*\cs);
}
\node at (2.5*\cs,-2*\cs) {$V$};
\end{scope}
\end{tikzpicture}
\ .


==> figs/matrix-simplex.tex <==
\setlength{\arraycolsep}{1pt}
\definecolor{mygray}{gray}{0.4}
\begin{tikzpicture}
% left: simplicial complex
\foreach \x\y\n in {0/.2/0, 1.2/1.8/1, 2/.1/2, 2.5/3/7}{
  \coordinate (\n) at (\x,\y);
}
\fill[color0!30] (0)--(1)--(2);
\foreach \x\y\n in {0/1/4, 1/2/5, 1/7/8}{
  \draw (\x) to node [auto] {\n} (\y);
}
\draw (0) to node [auto,swap] {3} (2);
\foreach \x\y\n in {0/.2/0, 1/1.5/1, 2/.1/2, 2.5/3/7}{
  \node[circle,draw,fill=white,minimum size=.5cm] at (\n) {\n};
}

\node at (1.1,.8) {6};
% right: boundary matrix
\node (m) at (6.7,1.3) {
$\begin{blockarray}{cccccccccc} 
& {\color{mygray}0} & {\color{mygray}1} & {\color{mygray}2} & {\color{mygray}3} & {\color{mygray}4} & {\color{mygray}5} & {\color{mygray}6} & {\color{mygray}7} & {\color{mygray}8} \\
\begin{block}{c[ccccccccc]}
{\color{mygray}0} & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
{\color{mygray}1} & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 \\ {\color{mygray}2} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
{\color{mygray}3} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
{\color{mygray}4} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
{\color{mygray}5} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
{\color{mygray}6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
{\color{mygray}7} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
{\color{mygray}8} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{block}
\end{blockarray}$
};
% right right: barcode
\begin{scope}[shift={(11,.7)},xscale=1.2]
\draw (-.2,0)--(2.9,0);
\draw[dashed,gray] (-.2,.8)--(2.9,.8);
\foreach \x\n in {0/0,.3/1,.6/2,.9/3,1.2/4,1.5/5,1.8/6,2.1/7,2.4/8,2.7/{\infty}}{
  \draw (\x,-.1)--(\x,.1);
  \node at (\x,-.3) {$\n$};
}
\draw[color0,line width=2pt] (-.02,.2)--(2.72,.2); %infinite bar
\draw[color0,line width=2pt] (.28,.3)--(1.22,.3); %0 [1,4) 
\draw[color0,line width=2pt] (.58,.4)--(.92,.4); %0 [2,3) 
\draw[color0,line width=2pt] (2.18,.5)--(2.42,.5); %0 [7,8) 
\draw[color0,line width=2pt] (1.48,1.1)--(1.82,1.1); %1 [5,6) 
\end{scope}
\end{tikzpicture}

==> figs/matrix_reduction.tex <==
\begin{tikzpicture}
%%
%% SIMPLICIAL COMPLEX
%% 
\begin{scope}[shift={(-3.5,1.1)}]
	\foreach \r in {1,2,3}{
		\node[circle,draw] (\r) at ($(0,0)+(\r*120-30:.9)$) {$v_\r$};
		\node at ($(0,0)+(270-\r*120:1)$) {$e_\r$};
	}
	\draw (1)--(2);
	\draw[dashed] (1)--(3)--(2);
\end{scope}
%%
%% LEFT MATRIX
%%
\node[anchor=south] at (0,0) {
	\begin{blockarray}{cccc} 
		& $e_1$ & $e_2$ & $e_3$ \\
		\begin{block}{c[ccc]}
			$v_1$ & 1 & 1 & 0 \\
			$v_2$ & 1 & 0 & 1 \\
			$v_3$ & 0 & 1 & 1 \\
		\end{block}
	\end{blockarray}
};
\node (f0) at (.4,0) {(a)};
%%
%% MIDDLE MATRIX
%%
\node[anchor=south] at (3.5,0) {
	\begin{blockarray}{ccc} 
		$e_1$ & $e_2$ & $e_2+e_3$ \\
		\begin{block}{[ccc]}
			1 & 1 & 1 \\
			1 & 0 & 1 \\
			0 & 1 & 0 \\
		\end{block}
	\end{blockarray}
};
\node (f1) at (3.5,0) {(b)};
%%
%% RIGHT MATRIX
%%
\node[anchor=south] at (7.4,0) {
	\begin{blockarray}{ccc} 
		$e_1$ & $e_2$ & $e_1+e_2+e_3$ \\
		\begin{block}{[ccc]}
			1 & 1 & 0 \\
			1 & 0 & 0 \\
			0 & 1 & 0 \\
		\end{block}
	\end{blockarray}
};
\node (f2) at (7.2,0) {(c)};
\end{tikzpicture}

==> figs/reduced-matrices.tex <==
\newcommand\cwid{.4} % cell width of the small matrices
\newcommand\subfigskip{3.3} % space between subfigures
\begin{tikzpicture}[gridline/.style={white,line width=.5pt}]
%%
%% R
%%
\fill[color0!30] (0,0) rectangle (4*\cwid,-4*\cwid);
\foreach \x\y in {0/0, 0/1, 1/1, 1/2, 2/2, 2/3}{
  \fill[color0] (\x*\cwid,-\y*\cwid) rectangle (\x*\cwid+\cwid,-\y*\cwid-\cwid);
}
\foreach \p\q in {1/{e_1}, 2/{e_2}, 3/{e_3}, 4/{e_4}}{
  \node[anchor=east,scale=.8] at (-.15,-\p*\cwid+.5*\cwid) {$v_{\p}$};
  \node[anchor=south,scale=.8] at (\p*\cwid-.5*\cwid,.15) {$\q$};
}
\foreach \xy in {1,2,3}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-4*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(4*\cwid,-1*\xy*\cwid);
}
\node at (2*\cwid,-5*\cwid) {$R$};
%%
%% Simplicial complex
%%
\begin{scope}[shift={(-\subfigskip,-2.2)}]
\foreach \x\y\n in {1/1/1, 0/1/2, 0/0/3, 1/0/4}{ % nodes
  \coordinate (\n) at (\x+.08,\y+1);
  \fill[black] (\n) circle[radius=2pt];
  \node[anchor={135+\n*90},inner sep=5pt] (v\n) at (\n) {$v_{\n}$};
}
\foreach \x\y in {1/2, 2/3, 3/4}{ % edges
  \draw[line width=1pt] (\x) -- (\y);
}
\node at ($(v1)!.5!(v2)$) {$e_1$};
\node at ($(v2)!.5!(v3)$) {$e_2$};
\node at ($(v3)!.5!(v4)$) {$e_3$};
\end{scope}
%%
%% 1
%%
\begin{scope}[shift={(\subfigskip,0)}]
\node at (2*\cwid,2*\cwid) {$e_4 = \{v_1,v_3\}$};
\fill[color0!30] (0,0) rectangle (4*\cwid,-4*\cwid);
\foreach \x\y in {0/0, 1/1, 2/2, 3/3, 3/0, 3/1}{
  \fill[color0] (\x*\cwid,-\y*\cwid) rectangle (\x*\cwid+\cwid,-\y*\cwid-\cwid);
}
\node[anchor=east,scale=.8] at (-.15,-1*\cwid+.5*\cwid) {$e_1$};
\node[anchor=east,scale=.8] at (-.15,-2*\cwid+.5*\cwid) {$e_2$};
\node[anchor=south,scale=.8] at (4*\cwid-.5*\cwid,.15) {$e_4$};
\foreach \xy in {1,2,3}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-4*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(4*\cwid,-1*\xy*\cwid);
}
\node at (2*\cwid,-5*\cwid) {$V_1$};
\end{scope}
%%
%% 2
%%
\begin{scope}[shift={(2*\subfigskip,0)}]
\node at (2*\cwid,2*\cwid) {$e_4 = \{v_2,v_4\}$};
\fill[color0!30] (0,0) rectangle (4*\cwid,-4*\cwid);
\foreach \x\y in {0/0, 1/1, 2/2, 3/3, 3/1, 3/2}{
  \fill[color0] (\x*\cwid,-\y*\cwid) rectangle (\x*\cwid+\cwid,-\y*\cwid-\cwid);
}
\node[anchor=east,scale=.8] at (-.15,-2*\cwid+.5*\cwid) {$e_2$};
\node[anchor=east,scale=.8] at (-.15,-3*\cwid+.5*\cwid) {$e_3$};
\node[anchor=south,scale=.8] at (4*\cwid-.5*\cwid,.15) {$e_4$};
\foreach \xy in {1,2,3}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-4*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(4*\cwid,-1*\xy*\cwid);
}
\node at (2*\cwid,-5*\cwid) {$V_2$};
\end{scope}
%%
%% 3
%%
\begin{scope}[shift={(3*\subfigskip,0)}]
\node at (2*\cwid,2*\cwid) {$e_4 = \{v_1,v_4\}$};
\fill[color0!30] (0,0) rectangle (4*\cwid,-4*\cwid);
\foreach \x\y in {0/0, 1/1, 2/2, 3/3, 3/0, 3/1, 3/2}{
  \fill[color0] (\x*\cwid,-\y*\cwid) rectangle (\x*\cwid+\cwid,-\y*\cwid-\cwid);
}
\node[anchor=east,scale=.8] at (-.15,-1*\cwid+.5*\cwid) {$e_1$};
\node[anchor=east,scale=.8] at (-.15,-2*\cwid+.5*\cwid) {$e_2$};
\node[anchor=east,scale=.8] at (-.15,-3*\cwid+.5*\cwid) {$e_3$};
\node[anchor=south,scale=.8] at (4*\cwid-.5*\cwid,.15) {$e_4$};
\foreach \xy in {1,2,3}{
  \draw[gridline] (\xy*\cwid,0)--(\xy*\cwid,-4*\cwid);
  \draw[gridline] (0,-1*\xy*\cwid)--(4*\cwid,-1*\xy*\cwid);
}
\node at (2*\cwid,-5*\cwid) {$V_3$};
\end{scope}
\end{tikzpicture}


==> figs/sirup_worked_example_new_1.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\newcommand\ts{.5} % text scale size above and below matrix
\mathcal{F}\ = \ 
%%
%% simplicial complex
%%
\begin{tikzpicture}[
  baseline=-3pt,
	connector/.style={line width=1pt,rounded corners=8pt},
	nodestyle/.style={circle,draw,fill=white,minimum size=.4cm,scale=.8},
	edgelabel/.style={scale=.8,fill=white,fill opacity=.8,text opacity=1}
]
\node[nodestyle] (8) at (0,0) {8};
\foreach \ang\n\extra in {0/7/.5, 1/0/.5, 2/9/.5, 3/5/0, 4/6/0, 5/2/0, 6/4/0, 7/1/0, 8/3/0}{
	\node[nodestyle] (\n) at ($(0,0)+(\ang*40-40:1.2+\extra)$) {\n};
}
\foreach \n\l in {7/h, 0/a, 9/d, 5/b, 6/e, 2/f, 4/g, 1/j, 3/k}{
	\draw (8) -- (\n);
	\node[edgelabel] at ($(8)!.5!(\n)$) {$\l$};
}
\draw (9) to node[right=3pt,pos=.4,scale=.8] {$c$} (0);
\draw (0) to node[right=3pt,pos=.6,scale=.8] {$i$} (7);
\end{tikzpicture}\ \ ,
\hspace{1cm}
%%
%% factorization
%%
\begin{tikzpicture}[
  baseline=.7cm,
	gridline/.style={white,line width=.2pt}
]
%%%% D
\node at (5.5*\cs,-4*\cs) {$D''$};
\fill[color0!30] (0,0) rectangle (11*\cs,10*\cs);
\fill[color3!30] (2*\cs,0) rectangle (3*\cs,10*\cs);
\foreach \x\y in {1/0, 1/8, 2/5, 2/8, 4/8, 4/9, 5/6, 5/8, 6/2, 6/8, 7/4, 7/8, 8/7, 8/8, 9/0, 9/7, 10/1, 10/8, 11/3, 11/8}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
\foreach \x\y in {3/0, 3/9}{
	\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/a, 2/b, 3/c, 4/d, 5/e, 6/f, 7/g, 8/h, 9/i, 10/j, 11/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,10}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(11*\cs,\y*\cs);}
%%%% V
\begin{scope}[shift={(14*\cs,-1*\cs)}]
\node at (5.5*\cs,-3*\cs) {$V''$};
\fill[color0!30] (0,0) rectangle (11*\cs,11*\cs);
\fill[color3!30] (2*\cs,0) rectangle (3*\cs,11*\cs);
\fill[color3!30] (0,8*\cs) rectangle (11*\cs,9*\cs);
\foreach \w in {1,2,4,5,6,7,8,9,10,11}{ \fill[color0] (\w*\cs-\cs,12*\cs-\w*\cs) rectangle (\w*\cs,11*\cs-\w*\cs); }
\foreach \a\b in {1/2, 1/4, 1/5, 1/6, 1/7, 1/8, 1/9, 8/9, 1/10, 1/11}{
	\fill[color0] (\b*\cs-\cs,12*\cs-\a*\cs) rectangle (\b*\cs,11*\cs-\a*\cs);
}
\foreach \a\b in {3/3, 3/4}{
	\fill[color3] (\b*\cs-\cs,12*\cs-\a*\cs) rectangle (\b*\cs,11*\cs-\a*\cs);
}
% labels
\foreach \w\l in {1/a, 2/b, 3/c, 4/d, 5/e, 6/f, 7/g, 8/h, 9/i, 10/j, 11/k}{
  \node[scale=\ts] at (\w*\cs-.5*\cs, 12*\cs) {\vphantom{Ap}$\l$}; 
  \node[scale=\ts] at (-1*\cs, 11.5*\cs-\w*\cs) {\vphantom{Ap}$\l$}; 
}
% gridlines
\foreach \w in {1,...,10}{
  \draw[gridline] (\w*\cs,0)--(\w*\cs,11*\cs);
  \draw[gridline] (0,\w*\cs)--(11*\cs,\w*\cs);
}
\end{scope}
%%%% R
\begin{scope}[shift={(-16*\cs,0)}]
\node at (5.5*\cs,-4*\cs) {$R''$};
\fill[color0!30] (0,0) rectangle (11*\cs,10*\cs);
\fill[color3!30] (2*\cs,0) rectangle (3*\cs,10*\cs);
\foreach \x\y in {1/0, 1/8, 2/0, 2/5, 5/0, 5/6, 6/0, 6/2, 7/0, 7/4, 8/0, 8/7, 10/0, 10/1, 11/0, 11/3}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
\foreach \x\y in {3/0, 3/9}{
	\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/a, 2/b, 3/c, 4/d, 5/e, 6/f, 7/g, 8/h, 9/i, 10/j, 11/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,10}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(11*\cs,\y*\cs);}
\end{scope}
\node at (-3*\cs,5*\cs) {$=$};
\end{tikzpicture}\ .

==> figs/sirup_worked_example_new_2.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\newcommand\ts{.5} % text scale size above and below matrix
\begin{tikzpicture}[
  baseline=.7cm,
	gridline/.style={white,line width=.2pt}
]
%%%% D
\node at (5*\cs,-3*\cs) {$D'$};
\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
\fill[color3!30] (0,0) rectangle (\cs,10*\cs);
\foreach \x\y in {2/5, 2/8, 3/8, 3/9, 4/6, 4/8, 5/2, 5/8, 6/4, 6/8, 7/7, 7/8, 8/0, 8/7, 9/1, 9/8, 10/3, 10/8}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
\foreach \x\y in {1/0, 1/8}{
	\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 7/h, 8/i, 9/j, 10/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,9}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(10*\cs,\y*\cs);}
%%%% V
\begin{scope}[shift={(13*\cs,0)}]
\node at (5*\cs,-3*\cs) {$V'$};
\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
\fill[color3!30] (0,0) rectangle (\cs,10*\cs);
\fill[color3!30] (0,9*\cs) rectangle (10*\cs,10*\cs);
\foreach \w in {2,...,10}{ \fill[color0] (\w*\cs-\cs,11*\cs-\w*\cs) rectangle (\w*\cs,10*\cs-\w*\cs); }
\foreach \a\b in {7/8}{
	\fill[color0] (\b*\cs-\cs,11*\cs-\a*\cs) rectangle (\b*\cs,10*\cs-\a*\cs);
}
\foreach \a\b in {1/1, 1/2, 1/3, 1/4, 1/5, 1/6, 1/7, 1/8, 1/9, 1/10}{
	\fill[color3] (\b*\cs-\cs,11*\cs-\a*\cs) rectangle (\b*\cs,10*\cs-\a*\cs);
}
% labels
\foreach \w\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 7/h, 8/i, 9/j, 10/k}{
  \node[scale=\ts] at (\w*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; 
  \node[scale=\ts] at (-1*\cs, 10.5*\cs-\w*\cs) {\vphantom{Ap}$\l$}; 
}
% gridlines
\foreach \w in {1,...,9}{
  \draw[gridline] (\w*\cs,0)--(\w*\cs,10*\cs);
  \draw[gridline] (0,\w*\cs)--(10*\cs,\w*\cs);
}
\end{scope}
%%%% R
\begin{scope}[shift={(-15*\cs,0)}]
\node at (5*\cs,-3*\cs) {$R'$};
\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
\fill[color3!30] (0,0) rectangle (\cs,10*\cs);
\foreach \x\y in {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 7/0, 7/7, 9/0, 9/1, 10/0, 10/3}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
\foreach \x\y in {1/0, 1/8}{
	\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 7/h, 8/i, 9/j, 10/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,9}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(10*\cs,\y*\cs);}
\end{scope}
\node at (-3*\cs,5*\cs) {$=$};
\end{tikzpicture}\ .

==> figs/sirup_worked_example_new_3.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\newcommand\ts{.5} % text scale size above and below matrix
\newcommand\css{.05} % padding to emphasize cell
R_N\ =\ 
\begin{tikzpicture}[
  baseline=.7cm,
	gridline/.style={white,line width=.2pt}
]
\fill[color0!30] (0,0) rectangle (9*\cs,10*\cs);
\foreach \x\y in {
  1/5, 2/9, 3/6, 4/2, 5/4, 7/0, 6/7, 8/1, 9/3,
  1/8, 2/8, 3/8, 4/8, 5/8, 6/8, 7/8, 8/8, 9/8
}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/b, 2/d, 3/e, 4/f, 5/g, 6/h, 7/i, 8/j, 9/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,8}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(9*\cs,\y*\cs);}
\end{tikzpicture}
\ ,\ 
V_N\ =\ 
\begin{tikzpicture}[
  baseline=.7cm,
	gridline/.style={white,line width=.2pt}
]
\fill[color0!30] (0,0) rectangle (9*\cs,9*\cs);
\foreach \w in {1,...,9}{ \fill[color0] (\w*\cs-\cs,10*\cs-\w*\cs) rectangle (\w*\cs,9*\cs-\w*\cs); }
\foreach \a\b in {6/7}{
	\fill[color0] (\b*\cs-\cs,10*\cs-\a*\cs) rectangle (\b*\cs,9*\cs-\a*\cs);
}
% labels
\foreach \w\l in {1/b, 2/d, 3/e, 4/f, 5/g, 6/h, 7/i, 8/j, 9/k}{
  \node[scale=\ts] at (\w*\cs-.5*\cs, 10*\cs) {\vphantom{Ap}$\l$}; 
  \node[scale=\ts] at (-1*\cs, 9.5*\cs-\w*\cs) {\vphantom{Ap}$\l$}; 
}
% gridlines
\foreach \w in {1,...,8}{
  \draw[gridline] (\w*\cs,0)--(\w*\cs,9*\cs);
  \draw[gridline] (0,\w*\cs)--(9*\cs,\w*\cs);
}
\end{tikzpicture}
\ ,\ 
R_S\ =\ 
\begin{tikzpicture}[
  baseline=.7cm,
	gridline/.style={white,line width=.2pt}
]
\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
\fill[color3!30] (0,0) rectangle (\cs,10*\cs);
\foreach \x\y in {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 7/0, 7/7, 9/0, 9/1, 10/0, 10/3}{
	\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
\foreach \x\y in {1/0, 1/8}{
	\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);
}
% labels
\foreach \x\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 10/k}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 11*\cs) {\vphantom{Ap}$\l$}; }
\foreach \x\l in {7/h, 8/i, 9/j}{ \node[scale=\ts] at (\x*\cs-.5*\cs, 12.5*\cs) {\vphantom{Ap}$\l$}; }
\foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
% gridlines
\foreach \x in {1,...,9}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
\foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(10*\cs,\y*\cs);}
% emphasized cells
\foreach \x\y in {1/8, 2/5, 5/2, 8/{-1}}{
	\draw[line width=1pt] (\x*\cs-\cs-\css,10*\cs-\y*\cs+\css) rectangle (\x*\cs+\css,9*\cs-\y*\cs-\css);
}
\end{tikzpicture}
\ .


==> figs/sirup_worked_example_new_comparison.tex <==
\newcommand\cs{.2} % unit for cell size (height and width)
\newcommand\ts{.5} % text scale size above and below matrix
\newcommand\css{.05} % padding to emphasize cell
\newcommand\rowskipper{2.4} % vertical distance between major rows
\newcommand\colskipper{8.5} % horizontal distance between major columns
\newcommand\textskipper{15} % horizontal spacing factor for text
\newcommand\textlinebreak{.1cm} % vertical spacing text
\newcommand\naiveR[3]{
	\fill[color0!30] (0,0) rectangle (9*\cs,10*\cs);
  \fill[color2!30] (#1*\cs,0) rectangle (#1*\cs+\cs,10*\cs);
  \foreach \x\y in {#2}{
	  \fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);}
  \foreach \x\y in {#3}{
	  \fill[color2] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);}
  % labels
  \foreach \x\l in {1/b, 2/d, 3/e, 4/f, 5/g, 6/h, 7/i, 8/j, 9/k}{
    \node[scale=\ts] at (\x*\cs-.5*\cs, 10.8*\cs) {\vphantom{Ap}$\l$};}
  \foreach \y in {0,...,9}{\node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$};}
  % gridlines
  \foreach \x in {1,...,8}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
  \foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(9*\cs,\y*\cs);}}
\newcommand\naiveV[3]{
	\fill[color0!30] (0,0) rectangle (9*\cs,9*\cs);
  \fill[color2!30] (#1*\cs,0) rectangle (#1*\cs+\cs,9*\cs);
  \fill[color2!30] (0,9*\cs-#1*\cs) rectangle (9*\cs,8*\cs-#1*\cs);
  \foreach \w in {1,...,9}{ \fill[color0] (\w*\cs-\cs,10*\cs-\w*\cs) rectangle (\w*\cs,9*\cs-\w*\cs); }
  \foreach \a\b in {#2}{\fill[color0] (\b*\cs-\cs,10*\cs-\a*\cs) rectangle (\b*\cs,9*\cs-\a*\cs);}
  \foreach \a\b in {#3}{\fill[color2] (\b*\cs-\cs,10*\cs-\a*\cs) rectangle (\b*\cs,9*\cs-\a*\cs);}
  % labels
  \foreach \w\l in {1/b, 2/d, 3/e, 4/f, 5/g, 6/h, 7/i, 8/j, 9/k}{
    \node[scale=\ts] at (\w*\cs-.5*\cs, 9.8*\cs) {\vphantom{Ap}$\l$}; 
    \node[scale=\ts] at (-1*\cs, 9.5*\cs-\w*\cs) {\vphantom{Ap}$\l$};}
  % gridlines
  \foreach \w in {1,...,8}{
    \draw[gridline] (\w*\cs,0)--(\w*\cs,9*\cs);
    \draw[gridline] (0,\w*\cs)--(9*\cs,\w*\cs);}}
\newcommand\sirupR[6]{
	\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
  \fill[color2!30] (#1*\cs,0) rectangle (#1*\cs+\cs,10*\cs);
  \fill[color3!30] (0,0) rectangle (\cs,10*\cs);
  \foreach \x\y in {#2}{\fill[color0] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);}
  \foreach \x\y in {#3}{\fill[color2] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);}
  \foreach \x\y in {1/0, 1/8}{\fill[color3] (\x*\cs-\cs,10*\cs-\y*\cs) rectangle (\x*\cs,9*\cs-\y*\cs);}
  % labels
  \foreach \x\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 7/h, 9/j, 10/k}{
    \node[scale=\ts] at (\x*\cs-.5*\cs, 10.8*\cs) {\vphantom{Ap}$\l$}; }
  \foreach \x\l in {8/i}{
    \node[scale=\ts] at (\x*\cs-.5*\cs, 10.7*\cs) {\vphantom{Ap}$\l$}; }
  \fill[white] (#5*\cs-\cs,10.1*\cs) rectangle (#6*\cs,11.5*\cs);
  \foreach \y in {0,...,9}{ \node[scale=\ts] at (-1*\cs, 9.5*\cs-\y*\cs) {$\y$}; }
  % gridlines
  \foreach \x in {1,...,9}{\draw[gridline] (\x*\cs,0)--(\x*\cs,10*\cs);}
  \foreach \y in {1,...,9}{\draw[gridline] (0,\y*\cs)--(10*\cs,\y*\cs);}
  % emphasized cells
  \foreach \x\y in {8/{-1}, 5/2, 2/5, 1/8}{
    \draw[line width=1pt,opacity=.2] (\x*\cs-\cs-\css,10*\cs-\y*\cs+\css) rectangle (\x*\cs+\css,9*\cs-\y*\cs-\css);}
  \foreach \x\y in {#4}{}}
%	  \draw[line width=1pt] (\x*\cs-\cs-\css,10*\cs-\y*\cs+\css) rectangle (\x*\cs+\css,9*\cs-\y*\cs-\css);}}
\newcommand\sirupV[4]{
	\fill[color0!30] (0,0) rectangle (10*\cs,10*\cs);
  \fill[color3!30] (0,0) rectangle (\cs,10*\cs);
  \fill[color3!30] (0,9*\cs) rectangle (10*\cs,10*\cs);
  \fill[color2!30] (#1*\cs,0) rectangle (#1*\cs+\cs,10*\cs);
  \fill[color2!30] (0,9*\cs-#1*\cs) rectangle (10*\cs,10*\cs-#1*\cs);
  \foreach \w in {2,...,10}{ \fill[color0] (\w*\cs-\cs,11*\cs-\w*\cs) rectangle (\w*\cs,10*\cs-\w*\cs); }
  \foreach \a\b in {#2}{\fill[color0] (\b*\cs-\cs,11*\cs-\a*\cs) rectangle (\b*\cs,10*\cs-\a*\cs);}
  \foreach \a\b in {#3}{\fill[color2] (\b*\cs-\cs,11*\cs-\a*\cs) rectangle (\b*\cs,10*\cs-\a*\cs);}
  \foreach \a\b in {#4}{\fill[color3] (\b*\cs-\cs,11*\cs-\a*\cs) rectangle (\b*\cs,10*\cs-\a*\cs);}
  % labels
  \foreach \w\l in {1/a, 2/b, 3/d, 4/e, 5/f, 6/g, 7/h, 8/i, 9/j, 10/k}{
    \node[scale=\ts] at (\w*\cs-.5*\cs, 10.8*\cs) {\vphantom{Ap}$\l$}; 
    \node[scale=\ts] at (-1*\cs, 10.5*\cs-\w*\cs) {\vphantom{Ap}$\l$};}
  % gridlines
  \foreach \w in {1,...,9}{
    \draw[gridline] (\w*\cs,0)--(\w*\cs,10*\cs);
    \draw[gridline] (0,\w*\cs)--(10*\cs,\w*\cs);}}
\newcommand\connectorbelow[4]{
  \draw[{Circle[width=2pt,length=2pt]}-{Circle[width=2pt,length=2pt]},line width=.5pt,shorten <=-1pt,shorten >=-1pt]
  (#1*\cs-.5*\cs,10*\cs-#2*\cs-.5*\cs) |- (#3*\cs-.5*\cs,10*\cs-#4*\cs-.5*\cs);}
\newcommand\connectorabove[4]{
  \draw[{Circle[width=2pt,length=2pt]}-{Circle[width=2pt,length=2pt]},line width=.5pt,shorten <=-1pt,shorten >=-1pt]
  (#1*\cs-.5*\cs,10*\cs-#2*\cs-.5*\cs) -| (#3*\cs-.5*\cs,10*\cs-#4*\cs-.5*\cs);}
\newcommand\simpleconnector[3]{
  \draw[{Circle[width=2pt,length=2pt]}-{Straight Barb[width=3pt,length=1.5pt]},line width=.5pt, shorten <=-1pt, shorten >=2pt]
  (#1*\cs-.5*\cs,10*\cs-#3*\cs-.5*\cs) -- (#2*\cs,10*\cs-#3*\cs-.5*\cs);}
\begin{tikzpicture}[gridline/.style={white,line width=.2pt}]
%%
%% naive step 1: b
%%
\begin{scope}[shift={(0,8*\rowskipper)}]
\node[anchor=west] (text) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}1. Column $b$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] at (text.south west) {\vphantom{Ap}-};
\naiveR{0}
  {2/8, 2/9, 3/6, 3/8, 4/2, 4/8, 5/4, 5/8, 6/7, 6/8, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {1/5, 1/8}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{0}{6/7}{1/1}
\end{scope}\end{scope}
%%
%% naive step 2: d
%%	
\begin{scope}[shift={(0,7*\rowskipper)}]
\node[anchor=west] (text) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}2. Column $d$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] at (text.south west) {\vphantom{Ap}-};
\naiveR{1}
  {1/5, 1/8, 3/6, 3/8, 4/2, 4/8, 5/4, 5/8, 6/7, 6/8, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {2/8, 2/9}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{1}{6/7}{2/2}
\end{scope}\end{scope}
%%
%% naive step 3: e
%%	
\begin{scope}[shift={(0,6*\rowskipper)}]
\node[anchor=west] (text) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}3. Column $e$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] at (text.south west) {\vphantom{Ap}add $b$};
\naiveR{2}
  {1/5, 1/8, 2/8, 2/9, 4/2, 4/8, 5/4, 5/8, 6/7, 6/8, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {3/5, 3/6}
\simpleconnector{1}{3}{8}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{2}{6/7}{1/3, 3/3}
\end{scope}\end{scope}
%%
%% naive step 4: f
%%	
\begin{scope}[shift={(0,5*\rowskipper)}]
\node[anchor=west] (text) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}4. Column $f$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] at (text.south west) {\vphantom{Ap}add $b$};
\naiveR{3}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 5/4, 5/8, 6/7, 6/8, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {4/2, 4/5}
\simpleconnector{1}{4}{8}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{3}{1/3, 6/7}{1/4, 4/4}
\end{scope}\end{scope}
%%
%% naive step 5: g
%%	
\begin{scope}[shift={(0,4*\rowskipper)}]
\node[anchor=west] (text1) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}5. Column $g$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] (text2) at (text1.south west) {\vphantom{Ap}add $b$};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\naiveR{4}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 4/2, 4/5, 6/7, 6/8, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {5/2, 5/4}
\simpleconnector{1}{5}{8}
\simpleconnector{4}{5}{5}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{4}{1/3, 1/4, 6/7}{4/5, 5/5}
\end{scope}\end{scope}
%%
%% naive step 6: h
%%	
\begin{scope}[shift={(0,3*\rowskipper)}]
\node[anchor=west] (text1) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}6. Column $h$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] (text2) at (text1.south west) {\vphantom{Ap}add $b$};
\naiveR{5}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 4/2, 4/5, 5/2, 5/4, 7/0, 7/8, 8/1, 8/8, 9/3, 9/8}
  {6/5, 6/7}
\simpleconnector{1}{6}{8}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{5}{1/3, 1/4, 4/5}{1/6, 6/6, 6/7}
\end{scope}\end{scope}
%%
%% naive step 7: i
%%	
\begin{scope}[shift={(0,2*\rowskipper)}]
\node[anchor=west] (text1) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}7. Column $i$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] (text2) at (text1.south west) {\vphantom{Ap}add $b$};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\naiveR{6}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 4/2, 4/5, 5/2, 5/4, 6/5, 6/7, 8/1, 8/8, 9/3, 9/8}
  {7/0, 7/2}
\simpleconnector{1}{7}{8}
\simpleconnector{4}{7}{5}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{6}{1/3, 1/4, 4/5, 1/6}{4/7, 6/7, 7/7}
\end{scope}\end{scope}
%%
%% naive step 8: j
%%	
\begin{scope}[shift={(0,1*\rowskipper)}]
\node[anchor=west] (text1) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}8. Column $j$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] (text2) at (text1.south west) {\vphantom{Ap}add $b$};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\node[anchor=north west,yshift=\textlinebreak] (text4) at (text3.south west) {\vphantom{Ap}add $i$};
\naiveR{7}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 4/2, 4/5, 5/2, 5/4, 6/5, 6/7, 7/0, 7/2, 9/3, 9/8}
  {8/0, 8/1}
\simpleconnector{1}{8}{8}
\simpleconnector{4}{8}{5}
\simpleconnector{7}{8}{2}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{7}{1/3, 1/4, 4/5, 1/6, 4/7, 6/7}{6/8, 7/8, 8/8}
\end{scope}\end{scope}
%%
%% naive step 9: k
%%	
\begin{scope}[shift={(0,0*\rowskipper)}]
\node[anchor=west] (text1) at (-\textskipper*\cs,10*\cs) {\vphantom{Ap}9. Column $k$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak] (text2) at (text1.south west) {\vphantom{Ap}add $b$};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\naiveR{8}
  {1/5, 1/8, 2/8, 2/9, 3/5, 3/6, 4/2, 4/5, 5/2, 5/4, 6/5, 6/7, 7/0, 7/2, 8/0, 8/1}
  {9/2, 9/3}
\simpleconnector{1}{9}{8}
\simpleconnector{4}{9}{5}
\begin{scope}[shift={(12*\cs,\cs)}]
\naiveV{8}{1/3, 1/4, 4/5, 1/6, 4/7, 6/7, 6/8, 7/8}{4/9, 9/9}
\end{scope}\end{scope}
%%
%% sirup step 1: k
%%
\begin{scope}[shift={(\colskipper, 8*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}1. Column $k$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\sirupR{9}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 7/0, 7/7, 9/0, 9/1}
	{10/2, 10/3}{5/2}{0}{0}
%\connectorbelow{5}{2}{10}{3}
\simpleconnector{5}{10}{2}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{9}{7/8}{5/10, 10/10}{1/1, 1/2, 1/3, 1/4, 1/5, 1/6, 1/7, 1/8, 1/9}
\end{scope}\end{scope}
%%
%% sirup step 2: j
%%
\begin{scope}[shift={(\colskipper, 7*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}2. Column $j$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $i$};
\sirupR{8}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 7/0, 7/7, 10/2, 10/3}
	{9/0, 9/1}{8/{-1}}{8}{9}
%\connectorbelow{8}{-1}{9}{1}
\simpleconnector{8}{9}{-1}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{8}{7/8, 5/10, 10/10}{7/9, 8/9,9/9}{1/1, 1/2, 1/3, 1/4, 1/5, 1/6, 1/7, 1/8}
\end{scope}\end{scope}
%%
%% sirup step 3: i
%%
\begin{scope}[shift={(\colskipper, 6*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}3. Column $i$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\sirupR{7}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 7/0, 7/7, 9/0, 9/1, 10/2, 10/3}
	{8/0, 8/2}{5/2, 8/{-1}}{0}{0}
%\connectorabove{8}{-1}{5}{2}
\simpleconnector{5}{8}{2}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{7}{7/9, 5/10}{5/8, 7/8, 8/8, 8/9}{1/1, 1/2, 1/3, 1/4, 1/5, 1/6, 1/7}
\end{scope}\end{scope}
%%
%% sirup step 4: h
%%
\begin{scope}[shift={(\colskipper, 5*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}4. Column $h$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $b$};
\sirupR{6}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 6/0, 6/4, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{7/5, 7/7}{2/5}{0}{0}
%\connectorbelow{2}{5}{7}{7}
\simpleconnector{2}{7}{5}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{6}{5/10, 5/8, 8/9}{2/7, 7/8, 7/9, 7/7}{1/1, 1/2, 1/3, 1/4, 1/5, 1/6}
\end{scope}\end{scope}
%%
%% sirup step 5: g
%%
\begin{scope}[shift={(\colskipper, 4*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}5. Column $g$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $f$};
\sirupR{5}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 5/0, 5/2, 7/5, 7/7, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{6/2, 6/4}{5/2}{0}{0}
%\connectorbelow{5}{2}{6}{4}
\simpleconnector{5}{6}{2}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{5}{5/10, 5/8, 8/9, 2/7, 7/8, 7/9}{5/6, 6/6}{1/1, 1/2, 1/3, 1/4, 1/5}
\end{scope}\end{scope}
%%
%% sirup step 6: f
%%
\begin{scope}[shift={(\colskipper, 3*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}6. Column $f$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $b$};
\sirupR{4}
  {2/0, 2/5, 3/0, 3/9, 4/0, 4/6, 6/2, 6/4, 7/5, 7/7, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{5/2, 5/5}{2/5, 5/2}{0}{0}
%\connectorabove{5}{2}{2}{5}
\simpleconnector{2}{5}{5}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{4}{8/9, 2/7, 7/8, 7/9}{2/5, 5/10, 5/8, 5/6, 5/5}{1/1, 1/2, 1/3, 1/4}
\end{scope}\end{scope}
%%
%% sirup step 7: e
%%
\begin{scope}[shift={(\colskipper, 2*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}7. Column $e$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $b$};
\sirupR{3}
  {2/0, 2/5, 3/0, 3/9, 5/2, 5/5, 6/2, 6/4, 7/5, 7/7, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{4/5, 4/6}{2/5}{0}{0}
%\connectorbelow{2}{5}{4}{6}
\simpleconnector{2}{4}{5}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{3}{8/9, 2/7, 7/8, 7/9, 5/6, 2/5, 5/10, 5/8}{2/4, 4/4}{1/1, 1/2, 1/3}
\end{scope}\end{scope}
%%
%% sirup step 8: d
%%
\begin{scope}[shift={(\colskipper, 1*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}8. Column $d$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(not in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $a$};
\sirupR{2}
  {2/0, 2/5, 4/5, 4/6, 5/2, 5/5, 6/2, 6/4, 7/5, 7/7, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{3/8, 3/9}{1/8}{0}{0}
%\connectorbelow{1}{8}{3}{9}
\simpleconnector{1}{3}{8}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{2}{8/9, 2/7, 7/8, 7/9, 5/6, 2/5, 5/10, 5/8, 2/4}{3/3}{1/1, 1/2}
\end{scope}\end{scope}
%%
%% sirup step 9: b
%%
\begin{scope}[shift={(\colskipper, 0*\rowskipper)}]
\node[anchor=west] (text1) at (-1*\textskipper*\cs,10*\cs) {\vphantom{Ap}9. Column $b$:};
\node[anchor=north west,xshift=.3cm,yshift=\textlinebreak,gray] (text2) at (text1.south west) {\vphantom{Ap}(in $B$)};
\node[anchor=north west,yshift=\textlinebreak] (text3) at (text2.south west) {\vphantom{Ap}add $a$};
\sirupR{1}
  {3/8, 3/9, 4/5, 4/6, 5/2, 5/5, 6/2, 6/4, 7/5, 7/7, 8/0, 8/2, 9/0, 9/1, 10/2, 10/3}
	{2/5, 2/8}{1/8, 2/5}{0}{0}
%\connectorabove{2}{5}{1}{8}
\simpleconnector{1}{2}{8}
\begin{scope}[shift={(13*\cs,0)}]
\sirupV{1}{8/9, 7/8, 7/9, 5/6, 5/10, 5/8}{2/7, 2/5, 2/4, 2/2}{1/1}
\end{scope}\end{scope}
\end{tikzpicture}


==> figs/testing_environment.tex <==
\newcommand\pich{4.2cm} % picture hiehgt in bottom row
\newcommand\picsh{.1} % shift for picture in bottom row
\newcommand\picshh{.15} % label shift for picture in bottom row
\newcommand\colwid{3.3} % first column in flowchart
\newcommand\colwidtwo{9.8} % second column in flowchart
\newcommand\outputoffset{.5} % offset (horizontal) of output from steps
\begin{tikzpicture}[
	flowbig/.style={rectangle,draw,minimum width=4cm, minimum height=.7cm},
	flowsmall/.style={rectangle,draw,minimum width=2cm, minimum height=.7cm},
	outof/.style={line width=1pt,-{Straight Barb[width=4pt,length=2pt]},shorten <=4pt},
	outoftrunc/.style={line width=1pt,-{Straight Barb[width=4pt,length=2pt]},shorten >=2pt},
	into/.style={line width=1pt,{Bar[width=4pt]}-{Straight Barb[width=4pt,length=2pt]}, shorten >=2pt},
	intotrunc/.style={line width=1pt,{Bar[width=4pt]}-},
	conx/.style={line width=1pt}
]
%%%
%%% TOP
%%%
% background
\fill[color7!15] (-.8,2.8) rectangle (8,.5);
\fill[color7!15] (8.5,2.8) rectangle (14.35,.5);
\node[anchor=south west] at (-.75,2.8) {\tiny\texttt{Preparation for testing}};
\node[anchor=south west] at (8.5,2.8) {\tiny\texttt{Testing}};
% steps: col1
\node[flowsmall,fill=color2!30] (gen) at (0.4,2.3) {\tiny\texttt{generate.ipynb\vphantom{Ap}}};
\node (gen_output) at (.4,1) {\tiny\texttt{dataset.bmat\vphantom{Ap}}};
% steps: col2
\node[flowsmall,fill=color2!30] (update) at (\colwid,2.3) {\tiny\texttt{choose simplices\vphantom{Ap}}};
\node[anchor=west] (update_output) at ($(update.east)+(0:\outputoffset)$) {\tiny\parbox{2.65cm}{\raggedright\texttt{dataset\_updated.bmat}\\\texttt{dataset.update}}};
\node[flowsmall,fill=color0!30] (phatop1) at (\colwid,1) {\tiny\texttt{PHAT-op\vphantom{Ap}}};
\node[anchor=west] (phatop1_output) at ($(phatop1.east)+(0:\outputoffset)$) {\tiny\parbox{2.65cm}{\raggedright\texttt{dataset\_reduced.bmat}\\\texttt{dataset.opmat}}};
% steps: col3
\node[flowsmall,fill=color0!30] (phatop2) at (\colwidtwo,2.3) {\tiny\texttt{PHAT-op\vphantom{Ap}}};
\node[anchor=west] (phatop2_output) at ($(phatop2.east)+(0:\outputoffset)$) {\tiny\parbox{2.3cm}{\raggedright\texttt{dataset\_reduced.bmat}\\\texttt{dataset.opmat}}};
\node[flowsmall,fill=color1!30] (sirup) at (\colwidtwo,1) {\tiny\texttt{SiRUP\vphantom{Ap}}};
\node[anchor=west] (sirup_output) at ($(sirup.east)+(0:\outputoffset)$) {\tiny\parbox{2.3cm}{\raggedright\texttt{dataset\_reduced.bmat}\\\texttt{dataset.opmat}}};
% arrows: outof
\draw[outof] (gen) -- (gen_output);
\draw[outof,transform canvas={yshift=.13cm}] (phatop2) -- (phatop2_output);
\draw[outof,transform canvas={yshift=-.11cm}] (phatop2) -- (phatop2_output);
\draw[outof,transform canvas={yshift=.13cm}] (sirup) -- (sirup_output);
\draw[outof,transform canvas={yshift=-.11cm}] (sirup) -- (sirup_output);
\draw[outof,transform canvas={yshift=.13cm}] (update) -- (update_output);
\draw[outof,transform canvas={yshift=-.11cm}] (update) -- (update_output);
\draw[outof,transform canvas={yshift=.13cm}] (phatop1) -- (phatop1_output);
\draw[outof,transform canvas={yshift=-.11cm}] (phatop1) -- (phatop1_output);
% arrows: into
\draw[outoftrunc] ($(gen_output.east)!.5!(phatop1.west)$) |- (update.west);
\draw[into] (gen_output.east) -- (phatop1.west);
\draw[into,transform canvas={yshift=.13cm}] ($(update_output.east)+(180:.1)$) -- (phatop2.west);
\draw[intotrunc,transform canvas={yshift=-.11cm}] ($(update_output.east)+(180:.75)$) -| ($($(phatop1_output.east)+(90:.24)$)!.5!($(sirup.west)+(90:.24)$)$);
\draw[into,transform canvas={yshift=.13cm}] ($(phatop1_output.east)+(180:.1)$) --  (sirup.west);
\draw[into,transform canvas={yshift=-.11cm}] ($(phatop1_output.east)+(180:.9)$) --  (sirup.west);
\end{tikzpicture}
